Electroweak Sphalerons with Spin and Charge

We show that, at finite weak mixing angle the sphaleron solution of Weinberg-Salam theory can be endowed with angular momentum proportional to the electric charge. Carrying baryon number 1/2 these sphalerons with spin and charge may contribute to baryon number violating processes.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
